Once more Diarization: Improving meeting transcription systems through segment-level speaker reassignment

Diarization is a crucial component in meeting transcription systems to ease the challenges of speech enhancement and attribute the transcriptions to the correct speaker. Particularly in the presence of overlapping or noisy speech, these systems have problems reliably assigning the correct speaker labels, leading to a significant amount of speaker confusion errors. We propose to add segment-level speaker reassignment to address this issue. By revisiting, after speech enhancement, the speaker attribution for each segment, speaker confusion errors from the initial diarization stage are significantly reduced. Through experiments across different system configurations and datasets, we further demonstrate the effectiveness and applicability in various domains. Our results show that segment-level speaker reassignment successfully rectifies at least 40% of speaker confusion word errors, highlighting its potential for enhancing diarization accuracy in meeting transcription systems.

==> figure/alpha_beta.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{185,185,185}
\definecolor{lightgray204}{RGB}{220,220,220}


\pgfplotsset{
    ex_line_common_axis_opts/.style={
        gray, mark=*, mark size=0.15em,
    },
    mean_line_common_axis_opts/.style={
        very thick, black, mark=*, mark size=0.2em
    },
}


\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1em}]

\nextgroupplot[
    axis line style={lightgray204},
    x grid style={lightgray204},
    xmajorgrids,
    xmajorticks=true,
    xmin=0, xmax=3,
    xtick={0,1,2,3},
    ytick pos=left,
    xtick pos=bottom,
    xticklabels={0,0.1,0.25,1},
    xminorgrids,
    xtick style={color=darkslategray38},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={Oracle,0.2,0.4,0.6,0.8,No \acrshort{SLR}},
    y grid style={lightgray204},
    ymajorgrids,
    ymajorticks=true,
    xlabel={$\alpha$},
    ymin=0, ymax=1.1,
    yminorgrids,
    ticklabel style={font=\footnotesize},
    label style={font=\footnotesize},
    ytick style={color=darkslategray38},
    scale only axis, %
    width=9.5em,
    height=8.6em,
    xtick=data,
]
\addplot [ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 0.478095527836933
0.1 0.47414055369638
0.25 0.500304228780043
1 1.13340432004868
};
\addplot[ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 0.542395693135935
0.1 0.559892328398385
0.25 0.568506056527591
1 1.34912516823688
};
\addplot[ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 2.01379839018781
0.1 0.443848217707934
0.25 0.296282100421617
1 1.45649674204676
};
\addplot[ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 1.43364403018198
0.1 0.387927208166889
0.25 0.115845539280959
1 0.192188193519751
};
\addplot[ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 1.54811715481172
0.1 0.615527661552766
0.25 0.321245932124593
1 0.493723849372385
};
\addplot[mean_line_common_axis_opts]
table[x expr=\coordindex] {%
0 1.20321015923088
0.1 0.496267193904471
0.25 0.360436771426961
1 0.92498765464489
};


\coordinate (tmp) at (axis cs:2,0.568506056527591);
\coordinate (offset) at (-1.2em,1.9em);
\draw[line width=0.1em,fill] (tmp) circle (0.2em);
\node[font=\footnotesize, above, inner sep = 0.05em, fill=white] (text) at ($(tmp)+(offset)$) {0.569};
\draw[arrow, shorten >=0.3em, shorten <=0.05em] (text) -- (tmp);

\nextgroupplot[
    axis line style={lightgray204},
    x grid style={lightgray204},
    xmajorgrids,
    xmajorticks=true,
    xmin=0, xmax=5,
    xminorgrids,
    xtick pos=bottom,
    xtick={0,1,2,3, 4, 5},
    xticklabels={0, 1, 2, 4, 8, 16},
    xtick style={color=darkslategray38},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabel=\empty,
    y grid style={lightgray204},
    ymajorgrids,
    ymajorticks=false,
    xlabel={\smash{$\beta$}\vphantom{$\alpha$}},
    ymin=0, ymax=1.1,
    yminorgrids,
    ytick style={color=darkslategray38},
    scale only axis, %
    ticklabel style={font=\footnotesize},
    label style={font=\footnotesize},
    width=9.5em,
    height=8.6em,
    xtick=data,
]
\addplot [ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 1.13340432004868
1 0.601916641314269
2 0.589747490112565
4 0.503802859750533
8 0.475509583206572
16 0.473836324916338
};
\addplot [ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 1.34912516823688
1 0.759084791386272
2 0.645760430686407
4 0.592462987886945
8 0.569313593539704
16 0.55935397039031
};
\addplot [ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 1.45649674204676
1 0.234955921809122
2 0.27366807205826
4 0.338827136834036
8 0.819087773093139
16 0.9195093905711
};
\addplot [ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 0.192188193519751
1 0.105193075898802
2 0.104305370616955
4 0.113626276076343
8 0.293830448291168
16 0.467376830892144
};
\addplot [ex_line_common_axis_opts]
table[x expr=\coordindex] {%
0 0.493723849372385
1 0.302649930264993
2 0.347745234774524
4 0.309623430962343
8 0.470943747094374
16 0.791724779172478
};
\addplot [mean_line_common_axis_opts]
table[x expr=\coordindex] {%
0 0.92498765464489
1 0.400760072134692
2 0.392245319649742
4 0.37166853830204
8 0.525737029044991
16 0.642360259188474
};

\coordinate (tmp) at (axis cs:3,0.592462987886945);
\draw[line width=0.1em,fill] (tmp) circle (0.2em);
\node[font=\footnotesize, above, inner sep = 0, fill=white, , inner sep = 0.05em] (text) at ($(tmp)+0.9*(offset)$){0.592};
\draw[arrow, shorten >=0.3em, shorten <=0.05em] (text)  -- (tmp);

\end{groupplot}

\end{tikzpicture}%


==> figure/overview.tex <==


\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \tikzstyle{block}=[
        draw,
        text depth=0pt,
        thick, 
        rectangle,
        text centered,
        minimum height=3.4ex,
        rounded corners=0.3em,
        fill=black!6,
        inner sep=0.5em,
        ] %

    \node[block, align=center] (dia) at (0,0) {Diariza-\\tion};
    \node[block, anchor=west, align=center] (enh) at ($(dia.east) + (1em,0)$) {Enhance-\\ment};
    \node[block, anchor=west] (asr) at ($(enh.east) + (1em,0)$) {ASR};
    \node[block, anchor=west, align=center] (sr) at ($(asr.east) + (1.3em,0)$) {Speaker\\Reassignment};

    \node[text=gray, above, anchor=south, rotate=0, inner sep=0] (mtstext) at ($(enh.north)+(0,0.2em)$) {Meeting Transcription System};
    \node[fit=(dia)(enh)(asr)(mtstext), inner sep=0.4em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (mts) {};
    
    
    \coordinate (branchpos) at ($(enh.east)!1/3!(asr.west)$);
    
    \node[block, anchor=north, align=center] (emb) at ($(branchpos|-enh.south) + (1em,-1.3em)$) {Embedding\\Extraction};
    \node[block, align=center] (sc) at ($(emb-|sr) + (0em,0em)$) {Clustering};
    
    \node[text=gray, above, anchor=east, align=center, rotate=0, inner sep=0] (sldtext) at ($(emb.west)+(-0.4em,0)$) {Segment-Level\\speaker Reassignment};
    
    \node[fit=(emb)(sc)(sldtext), inner sep=0.4em, rounded corners=1em, shift={(0,0em)}] (fit1) {};
    \node[fit=(sr)(sc), inner sep=0.4em, rounded corners=1em, shift={(0,0em)}] (fit2) {};
    \draw[draw, draw, dashed, gray, rounded corners=1em] (fit1.north west) -| (fit2.north west) -- (fit2.north) -| (fit2.east) |- (fit1.south) -| (fit1.west) -- cycle; 

    \draw[arrow] (dia.west) +(-1em, 0) -- +(0,0);
    \draw[arrow] (dia) -- (enh);
    \draw[arrow] (enh) -- (asr);
    \draw[arrow] (enh) -- (asr);
    \draw[arrow] (asr) -- (sr);
    \draw[arrow] (branchpos) node[branch] {} -- (emb.north-|branchpos);
    \draw[arrow] (emb) -- (sc);
    \draw[arrow] (sc) -- (sr);
    
    \draw[arrow] (sr.east) --  +(1em, 0);
    
    
\end{tikzpicture}









    
    


==> figure/sld.tex <==

\begin{tikzpicture}[every node/.style={font=\footnotesize}]

\tikzstyle{block}=[
    draw,
    text depth=0pt,
    thick, 
    rectangle,
    text centered,
    minimum height=3.4ex,
    rounded corners=0.3em,
    fill=black!6,
    inner sep=0.5em,
] %


\definecolor{muted0}{HTML}{4878d0}
\definecolor{muted1}{HTML}{ee854a}
\definecolor{muted2}{HTML}{6acc64}
\definecolor{muted3}{HTML}{d65f5f}
\definecolor{muted4}{HTML}{956cb4}
\definecolor{muted5}{HTML}{8c613c}
\definecolor{muted6}{HTML}{dc7ec0}
\definecolor{muted7}{HTML}{797979}
\definecolor{muted8}{HTML}{d5bb67}
\definecolor{muted9}{HTML}{82c6e2}


\node[block, minimum width=15em] (sc) at (0, 0) {Spectral Clustering};

\coordinate (spk0) at ($(sc.north) + (0, 5.8em)$);
\coordinate (spk1) at ($(spk0) + (0, -0.7em)$);
\coordinate (spk2) at ($(spk1) + (0, -0.7em)$);

\coordinate (emb) at ($(spk2.south) + (0, -2.em)$);

\node[] (wav1) at ($(spk1) + (-6.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_1_C1.pdf}};
\node[] (wav2) at ($(spk2) + (-3.75em, 0)$) {\includegraphics[height=1.2em]{figure/wav_2_C2.pdf}};
\node[] (wav3) at ($(spk1) + (-1.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_3_C1.pdf}};
\node[] (wav4) at ($(spk0) + (1.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_4_C0.pdf}};
\node[] (wav5) at ($(spk2) + (3.75em, 0)$) {\includegraphics[height=1.2em]{figure/wav_5_C2.pdf}};
\node[] (wav6) at ($(spk1) + (6.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_6_C1.pdf}};

\foreach \x in {1,...,6}{
    \node[block, inner sep = 0.2em] (emb\x) at (emb-|wav\x) {Emb};
    \draw[arrow] (wav\x) +(0,-0.4em) -- (emb\x);
    \draw[arrow] (emb\x) -- (emb\x|-sc.north);
}

\newcommand{\embeddingimg}[6][]{
    \node[minimum size=0.3em, outer sep=0, inner sep=0, draw=black, fill=#3, #1] (last) at (#2) {};
    \node[minimum size=0.3em, outer sep=0, inner sep=0, draw=black, fill=#4,anchor=north] (last) at (last.south) {};
    \node[minimum size=0.3em, outer sep=0, inner sep=0, draw=black, fill=#5,anchor=north] (last) at (last.south) {};
    \node[minimum size=0.3em, outer sep=0, inner sep=0, draw=black, fill=#6,anchor=north] (last) at (last.south) {};
}

\embeddingimg{$(emb1.south) + (0.6em,-0.4em)$}{muted1}{muted1!30!muted0}{muted0!50}{muted0!80}
\embeddingimg{$(emb2.south) + (0.6em,-0.4em)$}{muted2!30}{muted2}{muted2!50}{muted2!80}
\embeddingimg{$(emb3.south) + (0.6em,-0.4em)$}{muted1!80}{muted1!70!muted0}{muted1!20}{muted1}
\embeddingimg{$(emb4.south) + (0.6em,-0.4em)$}{muted2!70!muted0}{muted2!20!muted0}{muted2!50}{muted2!80}
\embeddingimg{$(emb5.south) + (0.6em,-0.4em)$}{muted2!30!muted0}{muted0!50}{muted0!80}{muted2}
\embeddingimg{$(emb6.south) + (0.6em,-0.4em)$}{muted1!50}{muted1}{muted1!80}{muted1!30}


\coordinate (spk2) at ($(sc.south) + (0, -2.55em)$);
\coordinate (spk1) at ($(spk2) + (0, 0.7em)$);
\coordinate (spk0) at ($(spk1) + (0, 0.7em)$);

\node[] (wav1) at ($(spk0) + (-6.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_1_C0.pdf}};
\node[] (wav2) at ($(spk2) + (-3.75em, 0)$) {\includegraphics[height=1.2em]{figure/wav_2_C2.pdf}};
\node[] (wav3) at ($(spk1) + (-1.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_3_C1.pdf}};
\node[] (wav4) at ($(spk2) + (1.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_4_C2.pdf}};
\node[] (wav5) at ($(spk0) + (3.75em, 0)$) {\includegraphics[height=1.2em]{figure/wav_5_C0.pdf}};
\node[] (wav6) at ($(spk1) + (6.25em, 0)$) {\includegraphics[height=1.2em]{figure/wav_6_C1.pdf}};

\foreach \x in {1,...,6}{
    \draw[arrow] (wav\x|-sc.south) -- (wav\x) -- +(0,0.4em);
}



\end{tikzpicture}



==> figure/tsne.tex <==

  \begin{tikzpicture}

  \providecommand{\old}{1}

\definecolor{muted0}{HTML}{4878d0}
\definecolor{muted1}{HTML}{ee854a}
\definecolor{muted2}{HTML}{6acc64}
\definecolor{muted3}{HTML}{d65f5f}
\definecolor{muted4}{HTML}{956cb4}
\definecolor{muted5}{HTML}{8c613c}
\definecolor{muted6}{HTML}{dc7ec0}
\definecolor{muted7}{HTML}{797979}
\definecolor{muted8}{HTML}{d5bb67}
\definecolor{muted9}{HTML}{82c6e2}


\definecolor{muted1}{HTML}{4878d0}
\definecolor{muted0}{HTML}{ee854a}
\definecolor{muted2}{HTML}{6acc64}
\definecolor{muted3}{HTML}{d65f5f}
\definecolor{muted4}{HTML}{956cb4}
\definecolor{muted5}{HTML}{8c613c}
\definecolor{muted7}{HTML}{dc7ec0}
\definecolor{muted9}{HTML}{797979}
\definecolor{muted8}{HTML}{d5bb67}
\definecolor{muted6}{HTML}{82c6e2}


\pgfplotstableread[col sep=comma]{
x0,x1,speaker,new_speaker,dicp_speaker,emb_samples,session_id
6.719801902770996,-0.4687892198562622,5,0,8224,163328,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.657425403594971,-0.7141174077987671,4,1,1188,97792,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.40424925088882446,-0.3590245544910431,0,7,260,20224,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.591534614562988,-1.24037504196167,4,1,1188,147968,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
7.30790901184082,-0.017732053995132446,5,0,8224,132096,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.578779220581055,-3.4467782974243164,3,4,4507,35328,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.3965470790863037,0.013071447610855103,7,3,260,80384,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-5.6378960609436035,-1.445160150527954,4,1,1188,71936,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.818570137023926,-0.05158904194831848,5,0,8224,246016,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.686239719390869,2.773463249206543,2,6,8230,104960,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.6200255155563354,3.260697364807129,2,6,8230,156928,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
8.012863159179688,-0.38139593601226807,5,0,8224,38656,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.42009976506233215,-4.708354949951172,1,2,6930,252672,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.4150726795196533,2.877230167388916,2,6,8230,146944,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
3.748575210571289,-2.7937347888946533,3,4,4507,70656,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.30660417675971985,-1.2846492528915405,0,7,1284,189184,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
3.775104284286499,-3.1893372535705566,3,4,4507,116736,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.152650833129883,-0.16619105637073517,4,1,1188,131072,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
3.9299376010894775,-3.1833226680755615,3,4,4507,130816,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
7.497853755950928,0.09514198452234268,5,0,8224,129792,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
7.0958757400512695,-0.7186937928199768,5,0,8224,62208,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
3.8980958461761475,-3.3224377632141113,3,4,4507,190208,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.6978704929351807,-0.6368021368980408,7,3,260,70144,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.127758502960205,1.2390450239181519,7,0,8224,30208,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
5.7052154541015625,0.08208177983760834,7,0,8224,275456,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
5.887663841247559,0.17627458274364471,7,0,8224,162816,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.27285411953926086,-1.81172513961792,0,7,1284,76800,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
1.7999753952026367,0.41676193475723267,7,3,260,64256,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.2901524603366852,-4.906496047973633,1,2,6930,126208,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.9340620040893555,4.186666011810303,6,5,1320,40448,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.1657474040985107,-0.12024793028831482,7,3,260,136448,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.0354361534118652,0.20734742283821106,7,3,260,98560,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.9981369972229004,3.351088285446167,2,6,8230,43520,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.671111583709717,3.1488983631134033,6,5,1320,127232,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.342543601989746,-0.4356091022491455,5,0,8224,223744,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-4.953016757965088,-0.43376219272613525,4,1,1188,104704,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
7.283796310424805,-0.15035633742809296,5,0,8224,220672,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.8659033179283142,-4.101251125335693,1,2,6930,171008,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
1.0512746572494507,-3.8276329040527344,1,2,6930,78080,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.8685320615768433,-4.983619689941406,1,2,6930,211456,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.788583993911743,0.037698447704315186,7,3,260,80896,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.784354209899902,0.15488900244235992,4,1,1188,118528,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.9795732498168945,-0.3409883975982666,5,0,8224,206336,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.1964874267578125,0.5299416184425354,7,0,8224,124928,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.157971382141113,-0.04089536517858505,4,1,1188,122624,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.6617608070373535,3.1609277725219727,2,6,8230,145920,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.312488317489624,3.3648037910461426,2,6,8230,272896,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.089073181152344,-0.4523649215698242,4,1,1188,146688,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.762052536010742,-0.28760939836502075,7,0,8224,121856,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.879620909690857,3.5071871280670166,2,6,8230,181504,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.30922549962997437,-1.5559031963348389,0,7,1284,140544,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.7141189575195312,0.41335898637771606,5,3,260,51968,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-5.729480743408203,-0.48603636026382446,4,1,1188,94208,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.453883409500122,3.754702568054199,2,6,8230,111104,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.594331979751587,3.784446954727173,2,6,8230,107008,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.1121903583407402,-1.5504406690597534,0,7,1284,87808,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.8554348945617676,3.870917558670044,6,5,1320,127232,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
1.9616185426712036,-0.1350906640291214,7,3,260,91136,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.558483123779297,-0.10315708070993423,5,0,8224,116736,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.21559381484985352,-1.3731796741485596,0,7,1284,230912,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.100541591644287,-1.0262771844863892,4,1,1188,151552,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.0731987953186035,3.3674254417419434,2,6,8230,130048,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.2010059356689453,-0.22499318420886993,7,3,260,106240,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-5.605515956878662,-0.4348515570163727,4,1,1188,173056,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.054502010345459,3.0026912689208984,2,6,8230,115456,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
3.9164109230041504,-3.6622302532196045,3,4,4507,87808,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
1.1917847394943237,-4.364757537841797,1,2,6930,49920,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-5.318837642669678,-0.8498010039329529,4,1,1188,154624,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.7830183506011963,3.552551746368408,6,5,1320,173568,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.763550341129303,-2.215296745300293,0,7,1284,88832,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.084587574005127,-3.318315029144287,3,4,4507,86528,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.42142197489738464,-1.1542880535125732,0,7,1284,54272,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
6.1345014572143555,-0.48434939980506897,5,0,8224,184064,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
1.3393737077713013,-2.376005172729492,1,7,6930,20736,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.838335990905762,-0.3787417411804199,4,1,1188,121088,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.6478917598724365,3.096020221710205,6,5,1320,68608,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.339937686920166,-3.856515645980835,3,4,4507,61440,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.697883129119873,3.3064377307891846,6,5,1320,76544,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-0.05429903790354729,-1.3808465003967285,0,7,1284,171776,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.369321346282959,-0.9469348788261414,4,1,1188,165120,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.453842639923096,-0.292072594165802,7,0,8224,113920,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.778387069702148,-1.7286990880966187,4,1,1188,66560,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.674888551235199,-5.100931644439697,1,2,6930,310528,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-5.595243453979492,-0.8808790445327759,4,1,1188,113920,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.6368006467819214,2.907743453979492,2,6,8230,135424,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.6273796558380127,3.0015695095062256,6,5,1320,67328,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.641434669494629,-0.428830623626709,4,1,1188,107008,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.3339083194732666,3.9798054695129395,2,6,8230,112128,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.36353644728660583,-5.227089881896973,1,2,6930,59392,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-5.965880870819092,-0.8821548223495483,4,1,1188,182528,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.7560126781463623,3.5052976608276367,6,5,1320,136960,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-6.043087005615234,-1.441023826599121,4,1,1188,113664,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.30261850357055664,-4.813490390777588,1,2,6930,166144,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-7.727797508239746,-0.8200412392616272,4,1,1188,37120,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
5.930051326751709,0.22388334572315216,7,0,8224,168448,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.013185501098633,-3.2965328693389893,3,4,4507,163840,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
2.1728734970092773,-0.3347890377044678,7,3,260,126720,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-2.71311616897583,3.495861053466797,2,6,8230,111360,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.7356036901474,4.2978386878967285,2,6,8230,55040,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.5584858655929565,3.2169997692108154,2,6,8230,130816,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
-1.9430006742477417,2.6296193599700928,2,6,8230,105984,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
1.1714829206466675,-4.946906566619873,1,2,6930,64000,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
4.377317428588867,-3.1934092044830322,3,4,4507,56320,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.30179986357688904,-1.6786991357803345,0,7,1284,115200,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
0.5917462110519409,-4.529412746429443,1,2,6930,111104,overlap_ratio_40.0_sil0.1_1.0_session2_actual41.2
}\datatable

\begin{axis}[
    scale only axis, %
    width=19em,
    height=12.5em,
    ytick distance = 5,
    xmin=-8.75, xmax=9,
    ymin=-6, ymax=5,
    xticklabels=\empty,
    yticklabels=\empty,
    legend cell align=right,
    legend style={at={($(1.015,0)+(0,0.2pt)$)},anchor=west,font=\footnotesize},
    xmajorticks=false,
    ymajorticks=false,
]


\ifthenelse{\old=1}{
\addlegendimage{empty legend}
\addlegendentry{\hspace{-1.1em}\textbf{Speaker}}
\addlegendentry{1188}
\addlegendentry{1284}
\addlegendentry{1320}
\addlegendentry{260}
\addlegendentry{4507}
\addlegendentry{6930}
\addlegendentry{8224}
\addlegendentry{8230}
\addlegendentry{Oracle}
}{}


\ifthenelse{\old=1}{
  \addplot [draw, muted0, only marks, very thick, mark=Mercedes star] table[x expr={\thisrow{speaker}==4?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted1, only marks, very thick, mark=star] table[x expr={\thisrow{speaker}==0?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted2, only marks, very thick, mark=+] table[x expr={\thisrow{speaker}==6?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted3, only marks, very thick, mark=o] table[x expr={\thisrow{speaker}==7?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted4, only marks, very thick, mark=pentagon] table[x expr={\thisrow{speaker}==3?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted5, only marks, very thick, mark=square] table[x expr={\thisrow{speaker}==1?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted6, only marks, very thick, mark=triangle] table[x expr={\thisrow{speaker}==5?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted7, only marks, very thick, mark=diamond] table[x expr={\thisrow{speaker}==2?\thisrow{x0}:nan},y=x1] {\datatable};
}{, mark=
  \addplot [draw, muted0, only marks, very thick, mark=Mercedes star] table[x expr={\thisrow{new_speaker}==1?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted1, only marks, very thick, mark=star] table[x expr={\thisrow{new_speaker}==7?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted2, only marks, very thick, mark=+] table[x expr={\thisrow{new_speaker}==5?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted3, only marks, very thick, mark=o] table[x expr={\thisrow{new_speaker}==3?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted4, only marks, very thick, mark=pentagon] table[x expr={\thisrow{new_speaker}==4?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted5, only marks, very thick, mark=square] table[x expr={\thisrow{new_speaker}==2?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted6, only marks, very thick, mark=triangle] table[x expr={\thisrow{new_speaker}==0?\thisrow{x0}:nan},y=x1] {\datatable};
  \addplot [draw, muted7, only marks, very thick, mark=diamond] table[x expr={\thisrow{new_speaker}==6?\thisrow{x0}:nan},y=x1] {\datatable};
}

\pgfplotsset{/pgfplots/oracle legend/.style={/pgfplots/legend image code/.code={%
    \draw[##1, thick, fill=black!20] plot [smooth cycle] coordinates {(0,0) (0.2em,-0.4em) (0.4em,-0.3em) (0.7em,0em) (0.5em,0.5em)};
},},}


\addlegendimage{oracle legend, black, opacity=1}



\draw[muted0, ultra thick, fill=muted0!20] plot [smooth cycle] coordinates {(axis cs:-8.13,-0.82) (axis cs:-8.01,-1.10) (axis cs:-7.06,-2.01) (axis cs:-6.78,-2.13) (axis cs:-5.64,-1.85) (axis cs:-5.36,-1.73) (axis cs:-4.67,-0.72) (axis cs:-4.55,-0.43) (axis cs:-4.67,-0.15) (axis cs:-4.95,-0.03) (axis cs:-6.16,0.36) (axis cs:-6.78,0.55) (axis cs:-7.07,0.44) (axis cs:-8.01,-0.54)};
\draw[muted1, ultra thick, fill=muted1!20] plot [smooth cycle] coordinates {(axis cs:-0.42,-0.75) (axis cs:-0.70,-0.87) (axis cs:-0.82,-1.15) (axis cs:-1.16,-2.22) (axis cs:-1.05,-2.50) (axis cs:-0.76,-2.62) (axis cs:-0.48,-2.50) (axis cs:0.58,-1.96) (axis cs:0.70,-1.68) (axis cs:0.58,-1.40) (axis cs:0.23,-1.10) (axis cs:-0.14,-0.87)};
\draw[muted2, ultra thick, fill=muted2!20] plot [smooth cycle] coordinates {(axis cs:2.93,4.59) (axis cs:2.65,4.47) (axis cs:2.53,4.19) (axis cs:2.30,3.31) (axis cs:2.25,3.10) (axis cs:2.23,3.00) (axis cs:2.34,2.72) (axis cs:2.63,2.60) (axis cs:2.91,2.72) (axis cs:3.03,3.00) (axis cs:3.07,3.15) (axis cs:3.18,3.55) (axis cs:3.33,4.19) (axis cs:3.22,4.47)};
\draw[muted3, ultra thick, fill=muted3!20] plot [smooth cycle] coordinates {(axis cs:-0.40,-0.76) (axis cs:2.70,-1.04) (axis cs:2.98,-0.92) (axis cs:3.10,-0.64) (axis cs:3.19,0.04) (axis cs:3.11,0.41) (axis cs:3.00,0.70) (axis cs:2.71,0.81) (axis cs:1.80,0.82) (axis cs:-0.40,0.04) (axis cs:-0.69,-0.08) (axis cs:-0.80,-0.36) (axis cs:-0.69,-0.64)};
\draw[muted4, ultra thick, fill=muted4!20] plot [smooth cycle] coordinates {(axis cs:4.34,-4.26) (axis cs:4.62,-4.14) (axis cs:4.86,-3.73) (axis cs:4.98,-3.45) (axis cs:4.86,-3.16) (axis cs:4.66,-2.91) (axis cs:4.03,-2.51) (axis cs:3.75,-2.39) (axis cs:3.47,-2.51) (axis cs:3.35,-2.79) (axis cs:3.38,-3.19) (axis cs:3.52,-3.66) (axis cs:3.63,-3.95) (axis cs:4.06,-4.14)};
\draw[muted5, ultra thick, fill=muted5!20] plot [smooth cycle] coordinates {(axis cs:0.08,-5.51) (axis cs:0.36,-5.63) (axis cs:1.17,-5.35) (axis cs:1.45,-5.23) (axis cs:1.57,-4.95) (axis cs:1.74,-2.38) (axis cs:1.62,-2.09) (axis cs:1.34,-1.98) (axis cs:1.06,-2.09) (axis cs:0.02,-4.53) (axis cs:-0.10,-4.81) (axis cs:-0.11,-4.91) (axis cs:-0.04,-5.23)};
\draw[muted6, ultra thick, fill=muted6!20] plot [smooth cycle] coordinates {(axis cs:4.17,-0.01) (axis cs:4.05,-0.29) (axis cs:4.17,-0.57) (axis cs:4.45,-0.69) (axis cs:7.10,-1.12) (axis cs:8.01,-0.78) (axis cs:8.30,-0.66) (axis cs:8.41,-0.38) (axis cs:8.30,-0.10) (axis cs:7.78,0.38) (axis cs:6.41,1.52) (axis cs:6.13,1.64) (axis cs:5.84,1.52)};
\draw[muted7, ultra thick, fill=muted7!20] plot [smooth cycle] coordinates {(axis cs:-1.45,4.58) (axis cs:-1.74,4.70) (axis cs:-2.02,4.58) (axis cs:-2.62,4.26) (axis cs:-2.88,4.07) (axis cs:-3.28,3.63) (axis cs:-3.40,3.35) (axis cs:-3.28,3.07) (axis cs:-2.97,2.49) (axis cs:-2.69,2.37) (axis cs:-1.94,2.23) (axis cs:-1.66,2.35) (axis cs:-1.35,2.62) (axis cs:-1.24,2.91) (axis cs:-1.16,3.22) (axis cs:-1.05,3.75) (axis cs:-1.17,4.04)};


\node[above right, font=\footnotesize] () at (0, 0) {\ifthenelse{\old=1}{cpWER = \SI{14.57}{\percent}}{cpWER = \SI{3.54}{\percent}}};

\end{axis}

      
\end{tikzpicture}

